A short proof of Oblakov's theorem

We give a short proof that for a given planar set of terminals $P$ there is at most one locally minimal tree with prescribed directions at $P$ (i.e. two locally minimal trees cannot coincide in $B_\varepsilon(P)$). The new ingredient is a combinatorial result which says that a certain embedding of a bipartite cubic graph has the same numbers of balanced and unbalanced vertices.

==> pictures/12ex.tex <==

\begin{tikzpicture}[
    x={(1cm,0cm)},
    y={({0.5cm},{0.8660254cm})},
    line cap=round,
    line join=round,
    scale=1
]

%==================== coordinates ====================

% outer trivalent vertices
\coordinate (A) at (-2,2);
\coordinate (B) at (0,2);
\coordinate (C) at (2,0);
\coordinate (D) at (2,-2);
\coordinate (E) at (0,-2);
\coordinate (F) at (-2,0);

\coordinate (A1) at (-4,4);
\coordinate (B1) at (0,4);
\coordinate (C1) at (4,0);
\coordinate (D1) at (4,-4);
\coordinate (E1) at (0,-4);
\coordinate (F1) at (-4,0);



%==================== drawing ====================

% outer part
\draw[ultra thick, blue] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (A);
\draw[ultra thick, blue] (A1) -- (B1) -- (C1) -- (D1) -- (E1) -- (F1) -- (A1);

\foreach \P in {A,B,C,D,E,F} 
    \draw[ultra thick, blue] (\P) -- (\P1);

\foreach \P in {A,B,C,D,E,F}
    \filldraw[black] (\P) circle (2pt);
\foreach \P in {A,B,C,D,E,F}    
    \filldraw[black] (\P1) circle (2pt);

\end{tikzpicture}



==> pictures/1nonunique.tex <==
\begin{tikzpicture}
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, above right]{$1$} --++ (-60:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, above left]{$2$} --++ (-120:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, below left]{$3$} --++ (120:{\r/cos(30)});
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, below right]{$4$} --++ (60:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
    \foreach \x in{1,2,...,6}{
        \fill (x\x) circle (2pt);
    }
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}
    \def\r{1.5cm}
    \draw[ultra thick, blue]
        (-\r, \r) coordinate(x1) node[black, above right]{$1$} --++ (-30:{\r/cos(30)}) coordinate (x5);
    \draw[ultra thick, blue]
        (\r,\r) coordinate(x2) node[black, above left]{$2$} --++ (-150:{\r/cos(30)});
    \draw[ultra thick, blue]
        (\r, -\r) coordinate(x3) node[black, below left]{$3$} --++ (150:{\r/cos(30)}) coordinate (x6);
    \draw[ultra thick, blue]
        (-\r,-\r) coordinate(x4) node[black, below right]{$4$} --++ (30:{\r/cos(30)});
    \draw[ultra thick, blue]
        (x5) -- (x6);
    \foreach \x in{1,2,...,6}{
        \fill (x\x) circle (2pt);
    }
\end{tikzpicture}

==> pictures/Tripods.tex <==
\begin{tikzpicture}[
    x={(1cm,0cm)},
    y={({0.5cm},{0.8660254cm})},
    line cap=round,
    line join=round,
    scale=0.5
]

%==================== coordinates ====================

% outer trivalent vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (4,-2);
\coordinate (D) at (4,-4);
\coordinate (E) at (2,-4);
\coordinate (F) at (0,-2);

\coordinate (G) at (2,2);
\coordinate (GG) at (0,4);
\coordinate (H) at (4,2);
\coordinate (HH) at (4,4);
\coordinate (J) at (8,-2);
\coordinate (JJ) at (8,-4);

\coordinate (M) at (8,-6);
\coordinate (N) at (6,-6);

\coordinate (G1) at (2,-6);
\coordinate (H1) at (0,-6);
\coordinate (J1) at (-4,-2);
\coordinate (JJ1) at (-2,-4);

\coordinate (M1) at (-4,2);
\coordinate (N1) at (-2,2);

\coordinate (MM1) at (-6,4);
\coordinate (NN1) at (-2,4);


%==================== drawing ====================

% outer part
\draw[ultra thick, blue] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (A);
\draw[ultra thick, blue] (B) -- (G) -- (H) -- (J) -- (C);
\draw[ultra thick, blue] (J) -- (M);
\draw[ultra thick, blue] (N) -- (D);

\draw[ultra thick, blue] (E) -- (G1);
\draw[ultra thick, blue] (H1) -- (J1) -- (F);
\draw[ultra thick, blue] (J1) -- (M1) -- (N1) -- (A);



\draw[ultra thick, blue] (G) -- (GG);
\draw[ultra thick, blue] (H) -- (HH);
\draw[ultra thick, blue] (M) -- (JJ);
\draw[ultra thick, blue] (N) -- (D);
\draw[ultra thick, blue] (G1) -- (E);
\draw[ultra thick, blue] (H1) -- (JJ1);
\draw[ultra thick, blue] (M1) -- (MM1);
\draw[ultra thick, blue] (N1) -- (NN1);
\draw[ultra thick, dashed, red] (G) -- (GG);
\draw[ultra thick, dashed, red] (H) -- (HH);
\draw[ultra thick, dashed, red] (M) -- (JJ);
\draw[ultra thick, dashed, red] (N) -- (D);
\draw[ultra thick, dashed, red] (G1) -- (E);
\draw[ultra thick, dashed, red] (H1) -- (JJ1);
\draw[ultra thick, dashed, red] (M1) -- (MM1);
\draw[ultra thick, dashed, red] (N1) -- (NN1);


\foreach \P in {A,B,C,D,E,F,G,H,J,J1,M1,N1}
    \filldraw[black] (\P) circle (4pt);

\end{tikzpicture}
\hfill
\begin{tikzpicture}[
    x={(1cm,0cm)},
    y={({0.5cm},{0.8660254cm})},
    line cap=round,
    line join=round,
    scale=0.5
]

%==================== coordinates ====================

% outer trivalent vertices
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (4,-2);
\coordinate (D) at (4,-4);
\coordinate (E) at (2,-4);
\coordinate (F) at (0,-2);

\coordinate (G) at (2,2);
\coordinate (H) at (4,2);
\coordinate (J) at (8,-2);
\coordinate (JJ) at (8,-4);

\coordinate (M) at (8,-6);
\coordinate (N) at (6,-6);

\coordinate (G1) at (2,-6);
\coordinate (H1) at (0,-6);

\coordinate (G2) at (3,-8);
\coordinate (H2) at (1,-8);


\coordinate (J1) at (-4,-2);
\coordinate (JJ1) at (-2,-4);

\coordinate (M1) at (-4,2);
\coordinate (N1) at (-2,2);

\coordinate (X) at (2,4);
\coordinate (Y) at (-4,4);

\coordinate (K) at (8,-8);
\coordinate (L) at (2,-8);

\coordinate (K2) at (9,-10);
\coordinate (L2) at (3,-10);

\coordinate (M2) at (9,-8);
\coordinate (N2) at (7,-8);

%==================== drawing ====================

% outer part
\draw[ultra thick, blue] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (A);
\draw[ultra thick, blue] (B) -- (G);
\draw[ultra thick, blue] (H) -- (J) -- (C);
\draw[ultra thick, blue] (J) -- (M);
\draw[ultra thick, blue] (N) -- (D);


\draw[ultra thick, blue] (E) -- (G1);
\draw[ultra thick, blue] (H1) -- (J1) -- (F);
\draw[ultra thick, blue] (J1) -- (M1);
\draw[ultra thick, blue] (N1) -- (A);


\draw[ultra thick, blue] (M) -- (JJ);
\draw[ultra thick, blue] (N) -- (D);
\draw[ultra thick, blue] (H1) -- (JJ1);




\draw[ultra thick, blue] (G2) -- (L2);
\draw[ultra thick, blue] (H2) -- (L2);
\draw[ultra thick, blue] (M2) -- (K2);
\draw[ultra thick, blue] (N2) -- (K2);
\draw[ultra thick, blue] (K2) -- (L2);


\draw[ultra thick, dashed, red] (G2) -- (L2);
\draw[ultra thick, dashed, red] (H2) -- (L2);
\draw[ultra thick, dashed, red] (M2) -- (K2);
\draw[ultra thick, dashed, red] (N2) -- (K2);

\draw[ultra thick, blue] (X) -- (Y);
\draw[ultra thick, blue] (G) -- (X);
\draw[ultra thick, blue] (H) -- (X);
\draw[ultra thick, blue] (M1) -- (Y);
\draw[ultra thick, blue] (N1) -- (Y);


\draw[ultra thick, dashed, red] (M) -- (JJ);
\draw[ultra thick, dashed, red] (N) -- (D);
\draw[ultra thick, dashed, red] (G1) -- (E);
\draw[ultra thick, dashed, red] (H1) -- (JJ1);


\foreach \P in {A,B,C,D,E,F,X,Y,K2,L2,J,J1}
    \filldraw[black] (\P) circle (4pt);

\end{tikzpicture}

==> pictures/clawpod.tex <==
\begin{tikzpicture}

  \begin{scope}
  
    \coordinate (a) at (0,0);
    \coordinate (b) at (0,-1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);

    \draw [ultra thick, blue] (c) -- (a) -- (d);
    \draw [ultra thick, blue] (b) -- (a);

    \filldraw (a) circle (2pt);

\end{scope}

  \begin{scope}[shift={(5,-0.5)}]

\coordinate (a) at (0,0);
    \coordinate (b) at (0,1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);

    \draw [ultra thick, blue] (c) -- (a) -- (d);
    \draw [ultra thick, blue] (b) -- (a);

    \filldraw (a) circle (2pt);
    
  \end{scope}
    
\end{tikzpicture}

==> pictures/exampleClaws.tex <==
\hfill
\begin{tikzpicture}[
    x={(1cm,0cm)},
    y={({-0.5cm},{0.8660254cm})},
    line cap=round,
    line join=round,
    scale=1
]

%==================== coordinates ====================

% outer trivalent vertices
\coordinate (A) at (-2,0);
\coordinate (B) at (0,0);
\coordinate (C) at (0,2);
\coordinate (D) at (2,2);

\coordinate (E) at (-2,-3);
\coordinate (F) at (0,-3);
\coordinate (G) at (0,-1);
\coordinate (H) at (2,-1);



%==================== drawing ====================

% outer part

\draw[ultra thick, blue] (C) -- (A) -- (B) -- (C) -- (D) -- (B);
\draw[ultra thick, blue] (A) -- (E);
\draw[ultra thick, blue] (D) -- (H);
\draw[ultra thick, blue] (G) -- (E) -- (F) -- (G) -- (H) -- (F);


\foreach \P in {A,B,C,D,E,F,G,H}
    \filldraw[black] (\P) circle (2pt);


\end{tikzpicture}~\hfill~\begin{tikzpicture}[
    x={(1cm,0cm)},
    y={({-0.5cm},{0.8660254cm})},
    line cap=round,
    line join=round,
    scale=1
]

%==================== coordinates ====================

% outer trivalent vertices
\coordinate (A) at (-2,0);
\coordinate (B) at (0,0);
\coordinate (C) at (0,2);
\coordinate (D) at (2,2);
\coordinate (E) at (2,-1);
\coordinate (F) at (1,-1);
\coordinate (G) at (1,-2);
\coordinate (H) at (0,-2);
\coordinate (J) at (0,-1);
\coordinate (K) at (-1,-1);
\coordinate (L) at (-1,-2);
\coordinate (M) at (-2,-2);



%==================== drawing ====================

% outer part

\draw[ultra thick, blue] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (G) -- (H) -- (J) -- (K) -- (L) -- (M) -- (A);
\draw[ultra thick, blue] (A) -- (C);
\draw[ultra thick, blue] (B) -- (D);
\draw[ultra thick, blue] (E) -- (G);
\draw[ultra thick, blue] (F) -- (H);
\draw[ultra thick, blue] (J) -- (L);
\draw[ultra thick, blue] (K) -- (M);


\foreach \P in {A,B,C,D,E,F,G,H,J,K,L,M}
    \filldraw[black] (\P) circle (2pt);


\end{tikzpicture}
\hfill


==> pictures/fig1.tex <==
\begin{tikzpicture}

  \begin{scope}
  
    \coordinate (a) at (0,0);
    \coordinate (b) at (0,-1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);
    \coordinate (e) at (0,1);
    \coordinate (f) at (0.866,0.5);
    \coordinate (g) at (-0.866,0.5);

    \draw [ultra thick, blue] (c) -- (a) -- (d);
    \draw [ultra thick, red] (b) -- (a) -- (f);
    \draw [ultra thick, red] (a) -- (g);
    \draw [ultra thick, blue] (a) -- (e);

    \filldraw (a) circle (2pt);

\end{scope}

  \begin{scope}[shift={(5,0)}]

    \coordinate (a) at (0,0);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);
    \coordinate (f) at (0.866,0.5);
    \coordinate (g) at (-0.866,0.5);

    \draw [ultra thick, blue] (c) -- (a) -- (f);
    \draw [ultra thick, red] (d) -- (a) -- (g);

    \filldraw (a) circle (2pt);
    
  \end{scope}

  \begin{scope}[shift={(10,0.5)}]
  
    \coordinate (a) at (0,0);
    \coordinate (b) at (0,-1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);

    \draw [ultra thick, blue] (c) -- (a) -- (d);
    \draw [ultra thick, red] (b) -- (a);

    \filldraw (a) circle (2pt);

\end{scope}

  \begin{scope}[shift={(15,0)}]

\coordinate (a) at (0,0);
    \coordinate (b) at (0,1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);

    \draw [ultra thick, blue] (c) -- (a) -- (d);
    \draw [ultra thick, blue] (b) -- (a);

    \filldraw (a) circle (2pt);
    
  \end{scope}
    
\end{tikzpicture}

==> pictures/oddExample.tex <==
\begin{tikzpicture}[
    x={(1cm,0cm)},
    y={({-0.5cm},{0.8660254cm})},
    line cap=round,
    line join=round,
    scale=2
]

\coordinate (v0) at (0,0);
\coordinate (v1) at (1,0);
\coordinate (v2) at (0,1);
\coordinate (v3) at (1,1);
\coordinate (v4) at (3,2);
\coordinate (v5) at (1,2);
\coordinate (v6) at (3,4);
\coordinate (v7) at (2,4);
\coordinate (v8) at (1,3);
\coordinate (v9) at (2,3);

% first direction
\draw[ultra thick, blue]
(v0)--(v1)
(v2)--(v3)
(v4)--(v5)
(v6)--(v7)
(v8)--(v9);

% second direction
\draw[ultra thick, blue]
(v0)--(v2)
(v1)--(v3)
(v4)--(v6)
(v5)--(v8)
(v7)--(v9);

% third direction
\draw[ultra thick, blue]
(v0)--(v3)
(v1)--(v4)
(v2)--(v5)
(v6)--(v9)
(v7)--(v8);

\foreach \i in {0,...,9}
\filldraw[black] (v\i) circle (1pt);

\end{tikzpicture}

==> pictures/repl.tex <==
\begin{tikzpicture}[scale=2]

  \begin{scope}
    \coordinate (a) at (0,0);
    \coordinate (b) at (0,-1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);
    \coordinate (e) at (0,1);
    \coordinate (f) at (0.866,0.5);
    \coordinate (g) at (-0.866,0.5);

    \draw [ultra thick, blue] (c) -- (a) -- (d);
    \draw [ultra thick, red] (b) -- (a) -- (f);
    \draw [ultra thick, red] (a) -- (g);
    \draw [ultra thick, blue] (a) -- (e);

    \filldraw (a) circle (1.1pt);

   \end{scope}

\draw [->,>=stealth] (0.7,.0) -- (1.2,.0);


   \begin{scope}[shift={(2,0)}]
    \coordinate (a) at (0,0);
    \coordinate (b) at (0,-1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);
    \coordinate (e) at (0,1);
    \coordinate (f) at (0.866,0.5);
    \coordinate (g) at (-0.866,0.5);

    \draw [ultra thick, blue] (e) -- (a) --++ (-150:0.2) coordinate (a1);
    \draw [ultra thick, blue] (a) --++ (-30:0.2) coordinate (a2);
    \draw [ultra thick, red] (a1) --++ (90:0.2) coordinate (g1) -- (g);
    
    \draw [ultra thick, blue] (g1) --++ (-150:0.6) coordinate (c1) --++ (-90:0.2) coordinate (c2) -- (c);
    \draw [ultra thick, blue] (c2) --++ (-30:0.6) coordinate (b1) --++ (30:0.2) coordinate (b2) --++ (-30:0.2) coordinate (b3);
    \draw [ultra thick, red] (b2) -- (b);
    \draw [ultra thick, blue] (b3) --++ (30:0.6) coordinate (d1) -- (d); 
    \draw [ultra thick, blue] (d1) --++ (90:0.2) coordinate (d2) --++ (150:0.6) coordinate (f1); 
    \draw [ultra thick, red] (f) -- (f1) -- (a2);
    \draw [ultra thick, red] (a1) --++ (-30:0.2) coordinate (o1) --++ (-90:0.2) coordinate (o2) --++ (-150:0.2) coordinate (o3) -- (c1);
    \draw [ultra thick, red] (o3) -- (b1);
    \draw [ultra thick, red] (o2) --++ (-30:0.2) coordinate (o4) -- (b3);
    \draw [ultra thick, red] (o1) -- (a2);
    \draw [ultra thick, red] (o4) -- (d2);
 
    \filldraw (a) circle (1pt);
    \filldraw (a1) circle (1pt);
    \filldraw (a2) circle (1pt);
    \filldraw (b1) circle (1pt);
    \filldraw (b2) circle (1pt);
    \filldraw (b3) circle (1pt);
    \filldraw (c1) circle (1pt);
    \filldraw (c2) circle (1pt);
    \filldraw (d1) circle (1pt);
    \filldraw (d2) circle (1pt);
    \filldraw (f1) circle (1pt);
    \filldraw (g1) circle (1pt);
    \filldraw (o1) circle (1pt);
    \filldraw (o2) circle (1pt);
    \filldraw (o3) circle (1pt);
    \filldraw (o4) circle (1pt);
    

  \end{scope}


    \begin{scope}[shift={(4.5,0)}]
    \coordinate (b) at (0,-1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (e) at (0,1);
    \coordinate (f) at (0.866,0.5);

    \draw [ultra thick, blue] (b) -- (e);
    \draw [ultra thick, red] (c) -- (f);
 
    %\filldraw (a) circle (1.1pt);

   \end{scope}

\draw [->,>=stealth] (5.1,.0) -- (5.6,.0);


   \begin{scope}[shift={(6.3,0)}]
    
    \coordinate (a) at (0,0);
    \coordinate (b) at (0,-1);
    \coordinate (c) at (-0.866,-0.5);
    \coordinate (d) at (0.866,-0.5);
    \coordinate (e) at (0,1);
    \coordinate (f) at (0.866,0.5);
    \coordinate (g) at (-0.866,0.5);

    \draw [ultra thick, blue] (e) -- (a);
    \draw [ultra thick, red] (a) -- (f);  
    
    \draw [ultra thick, red] (a) --++ (150:0.2) coordinate (a1) --++ (-150:0.4) coordinate (c1) --++ (-90:0.2) coordinate (c2) -- (c);
    \draw [ultra thick, red] (c2) --++ (-30:0.2) coordinate (c3) --++ (30:0.4) coordinate (b1);
    \draw [ultra thick, blue] (b1) -- (b);
    \draw [ultra thick, blue] (a1) --++ (-90:0.2) coordinate (o1) --++ (-150:0.2) coordinate (o2) -- (c1);
    \draw [ultra thick, blue] (o1) -- (b1);
    \draw [ultra thick, blue] (o2) -- (c3);
     
    \filldraw (a) circle (1pt);
    \filldraw (a1) circle (1pt);
    \filldraw (b1) circle (1pt);
    \filldraw (c1) circle (1pt);
    \filldraw (c2) circle (1pt);
    \filldraw (c3) circle (1pt);
    \filldraw (o1) circle (1pt);
    \filldraw (o2) circle (1pt);
    

  \end{scope}
    
\end{tikzpicture}
